Textured Word-As-Image illustration

In this paper, we propose a novel fully automatic pipeline to generate text images that are legible and strongly aligned to the desired semantic concept taken from the users' inputs. In our method, users are able to put three inputs into the system, including a semantic concept, a word, and a letter. The semantic concept will be used to change the shape of the input letter and generate the texture based on the pre-defined prompt using stable diffusion models. Our pipeline maps the texture on a text image in a way that preserves the readability of the whole output while preserving legibility. The system also provides real-time adjustments for the user to change the scale of the texture and apply it to the text image. User evaluations demonstrate that our method effectively represents semantic meaning without compromising legibility, making it a robust and innovative tool for graphic design, logo creation, and artistic typography.

==> figures/dataflowdiagram.tex <==
\usetikzlibrary{shapes.geometric, arrows, positioning, calc, fit, backgrounds}

% Define styles
\tikzstyle{input} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm, draw=black, fill=red!40, text centered, align=center]
\tikzstyle{module} = [rectangle, minimum width=4cm, minimum height=1.1cm, text centered, draw=black, fill=purple!30]
\tikzstyle{developed_module} = [rectangle, minimum width=4cm, minimum height=1.1cm, text centered, draw=black, fill=red!40]
\tikzstyle{group} = [draw=black, dashed, inner sep=0.5cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{output} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, draw=black, fill=orange!30, text centered, align=center]
% Style for dashed connectors for images
\tikzstyle{dashedarrow} = [->, dashed, thick, >=stealth]

\begin{tikzpicture}[node distance=2cm, auto]

%-------------------------------
% User Input Nodes
%-------------------------------
\node (concept) [input] {Semantic Concept \\ \textbf{"TREE"}};
\node (word) [input, below of=concept] {Word \\ \textbf{"NATURE"}};
\node (letter) [input, below of=word] {Letter \\ \textbf{"T"}};

% Group box for inputs
\begin{scope}[on background layer]
\node[group, fit=(concept) (word) (letter)] (userinputs) {};
\end{scope}
\node[above of=userinputs, yshift=1.5cm, font=\bfseries] {User Inputs};

%-------------------------------
% Stable Diffusion Module and Its Image
%-------------------------------
\node (stable_diffusion) [module, right of=concept, xshift=4cm] {Stable Diffusion XL Module};

% Image above the Stable Diffusion module
\node (img_stable) [above of=stable_diffusion, node distance=2cm] 
    {\includegraphics[width=4cm]{figures/tree_texture_cut.png}};
% Connect the image to the module with a dashed arrow
\draw [dashedarrow] (stable_diffusion.north) -- (img_stable.south);

%-------------------------------
% Word-As-Image Module and Its Image
%-------------------------------
\node (word_as_image) [module, below of=stable_diffusion, yshift=-1.25cm] {Word-As-Image Module};

% Image below the Word-As-Image module
\node (img_word) [below of=word_as_image, node distance=1.5cm]
    {\includegraphics[width=3cm]{nature_outline.png}};
% Connect the image to the module with a dashed arrow
\draw [dashedarrow] (word_as_image.south) -- (img_word.north);

%-------------------------------
% Remaining Nodes
%-------------------------------
\node (texture_mapping) [developed_module, right of=stable_diffusion, xshift=4cm]{Texture Mapping};

\node (texture_edit) [developed_module, below of=texture_mapping, yshift=0.15cm, align=center]{Texture scaling and \\ background color change};

\node (final_output) [output, right of=word_as_image, xshift=4cm, yshift=-10]{Final Output};

% Image below the Word-As-Image module
\node (img_final) [below of=final_output, node distance=1.25cm]
    {\includegraphics[width=3.5cm]{nature.png}};

\draw [dashedarrow] (final_output.south) -- (img_final.north);

%-------------------------------
% Connections Between Nodes
%-------------------------------
% Branch connections for Semantic Concept
\draw [arrow] (concept.east) -- ++(1,0) |- (stable_diffusion.west);
\draw [arrow] (concept.east) -- ++(1,0) |- (word_as_image.west);

% Connections for Word and Letter
\draw [arrow] (word.east) -- ++(1,0) |- (word_as_image.west);
\draw [arrow] (letter.east) -- ++(1,0) |- (word_as_image.west);

% Connections for Word-As-Image and Stable Diffusion to Texture Mapping
\draw [arrow] (word_as_image.east) -- ++(1.5,0) |- (texture_mapping.west); 
\draw [arrow] (stable_diffusion.east) -- ++(1,0) |- (texture_mapping.west);

% Connections for Texture Mapping to Final Output
\draw [arrow] (texture_mapping.south) -- (texture_edit.north);
\draw [arrow] (texture_edit.south) -- (final_output.north);

%-------------------------------
% Optional Labels for Clarity
%-------------------------------
\node[below of=stable_diffusion, yshift=1.15cm, font=\normalsize\itshape] {Generates Subtle Texture};
\node[above of=word_as_image, yshift=-1.15cm, font=\normalsize\itshape] {Generates Text Image with Stylized Letter};

\end{tikzpicture}

